Kinetic equation for liquids with a multistep potential of interaction. II: Calculation of transport coefficients

We consider a new kinetic equation for systems with a multistep potential of interaction proposed by us recently in Physica A 234 (1996) 89. This potential consists of the hard sphere part and a system of attractive and repulsive walls. Such a model is a generalization of many previous semi-phenomenological kinetic theories of dense gases and liquids. In this article a normal solution to the new kinetic equation has been obtained, integral conservation laws in the first order on gradients of hydrodynamic parameters have been derived as well. The expressions for transport coefficients are calculated for the case of stationary process. We also consider limiting cases for this kinetic equation. For specific parameters of model interaction potential in shape of the multistep function, the obtained results rearrange to those of previous kinetic theories by means of the standard Chapman-Enskog method. In view of this, new theory can be considered as a generalized one which in some specific cases arrives at the results of previous ones and in such a way displays the connection of these theories between themselves. At the end of this article we present results of numerical computation of transport coefficients for Argon along curve of saturation and their comparison with experimental data available and MD simulations.

==> figure2.tex <==
\begin{centering}
\setlength{\unitlength}{1cm}
\begin{picture}(11,8)
\put(0.5,1){%
\begin{picture}(10,10)
\put(0,3){\line(0,1){3}}
\put(1.5,5.5){\vector(-1,0){1.5}}
\put(0,5){\vector(1,0){1.5}}
\put(1.6,5){\makebox(0,0)[lc]{``$a$''}}
\put(0,2.75){\makebox(0,0)[l]{$\sigma_0$}}
%
\put(1.5,1.5){\vector(0,-1){1.5}}
\put(1.5,1.5){\vector(0,1){1.5}}
\put(1.4,1.5){\makebox(0,0)[rc]{$\vartriangle\!\!\varepsilon_{li}$}}
%
\put(3,0){\line(0,1){3}}
\put(2,2.5){\vector(1,0){1}}
\put(3,2){\vector(-1,0){1}}
\put(3,2.5){\vector(1,0){1}}
\put(4,2){\vector(-1,0){1}}
\put(4,1){\vector(-1,0){1}}
\put(3,0.5){\vector(1,0){1}}
\put(4.1,2.5){\makebox(0,0)[lc]{``$b_l$''}}
\put(4.1,2.0){\makebox(0,0)[lc]{``$c_l$''}}
\put(4.1,1.0){\makebox(0,0)[lc]{``$d_l$''}}
\put(3,-0.25){\makebox(0,0)[cc]{$i$, $\sigma_{li}$}}
%
\put(7,0.25){\line(0,1){2.5}}
\put(7,2.5){\vector(-1,0){1}}
\put(6,2){\vector(1,0){1}}
\put(8,2.5){\vector(-1,0){1}}
\put(7,2){\vector(1,0){1}}
\put(6,1){\vector(1,0){1}}
\put(7,0.5){\vector(-1,0){1}}
\put(5.9,2.5){\makebox(0,0)[rc]{``$b_r$''}}
\put(5.9,2.0){\makebox(0,0)[rc]{``$c_r$''}}
\put(5.9,1.0){\makebox(0,0)[rc]{``$d_r$''}}
\put(7,-0.25){\makebox(0,0)[cc]{$j$, $\sigma_{rj}$}}
%
\put(8.5,1.5){\vector(0,-1){1.25}}
\put(8.5,1.5){\vector(0,1){1.25}}
\put(8.6,1.5){\makebox(0,0)[lc]{$\vartriangle\!\!\varepsilon_{rj}$}}
%
\multiput(0,3)(0.4,0){22}{\line(1,0){0.2}}
%\multiput(3,3)(-0.4,0){4}{\line(-1,0){0.2}}
\multiput(3,0)(0.4,0){6}{\line(1,0){0.2}}
\multiput(3,0)(-0.4,0){5}{\line(1,0){0.2}}
\multiput(7,0.25)(-0.4,0){6}{\line(-1,0){0.2}}
\multiput(7,0.25)(0.4,0){4}{\line(1,0){0.2}}
\multiput(7,2.75)(0.4,0){4}{\line(1,0){0.2}}
%
\put(-0.5,-1){\framebox(11,8){}}
\end{picture}}
\end{picture}\\
\end{centering}

